Heterogeneous Causal Discovery of Repeated Undesirable Health Outcomes

Understanding the factors that trigger or prevent undesirable health outcomes across patient subpopulations is essential for designing targeted interventions. While randomized controlled trials and expert-led patient interviews are standard methods for identifying these factors, they can be time-consuming or infeasible. Causal discovery offers an alternative to conventional approaches by generating cause-and-effect hypotheses from observational data, yet its practical utility is limited by strong or untestable assumptions. This work presents a novel, end-to-end framework that uniquely integrates an ensemble of causal structure learning (CSL) algorithms with heterogeneous causal effect estimation. By aggregating results across multiple algorithms, the framework identifies robust causal relationships that persist under different modeling assumptions while simultaneously revealing how these effects vary across specific patient contexts. The proposed heterogeneous causal discovery framework improves robustness and provides practitioners with a prioritized set of actionable, clinically interpretable hypotheses. We demonstrate the framework's effectiveness through two large-scale healthcare applications: identifying drivers and inhibitors of repeat emergency department visits among diabetic patients and hospital readmissions among ICU patients, using insurance claims and electronic health record datasets. Our results, across both settings, identify chronic disease management and care coordination as key interventions, while revealing that intervention effectiveness depends on specific patient-level modifiers. We employ a multi-layered validation strategy, including ground-truth recovery via simulations, alignment with clinical literature, validation by expert clinicians, and portability in modern healthcare systems using an external dataset, to demonstrate the framework's practical utility.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\toprule
{Nodes} & \multicolumn{4}{r}{10} & \multicolumn{4}{r}{20} & \multicolumn{4}{r}{30} & \multicolumn{4}{r}{40} \\
{Sparsity} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} \\
{Support} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
True Causes & {\cellcolor[HTML]{DC5D4A}} \color[HTML]{F1F1F1} 0.88 & {\cellcolor[HTML]{EB7D62}} \color[HTML]{F1F1F1} 0.81 & {\cellcolor[HTML]{E46E56}} \color[HTML]{F1F1F1} 0.84 & {\cellcolor[HTML]{E26952}} \color[HTML]{F1F1F1} 0.86 & {\cellcolor[HTML]{E7745B}} \color[HTML]{F1F1F1} 0.83 & {\cellcolor[HTML]{D24B40}} \color[HTML]{F1F1F1} 0.91 & {\cellcolor[HTML]{F18F71}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor[HTML]{EC7F63}} \color[HTML]{F1F1F1} 0.81 & {\cellcolor[HTML]{CD423B}} \color[HTML]{F1F1F1} 0.93 & {\cellcolor[HTML]{F18F71}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor[HTML]{F18F71}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor[HTML]{E26952}} \color[HTML]{F1F1F1} 0.86 & {\cellcolor[HTML]{CB3E38}} \color[HTML]{F1F1F1} 0.94 & {\cellcolor[HTML]{E67259}} \color[HTML]{F1F1F1} 0.84 & {\cellcolor[HTML]{D75445}} \color[HTML]{F1F1F1} 0.90 & {\cellcolor[HTML]{EE8468}} \color[HTML]{F1F1F1} 0.80 \\
True Causes (sig) & {\cellcolor[HTML]{DD5F4B}} \color[HTML]{F1F1F1} 0.88 & {\cellcolor[HTML]{F39577}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{F08A6C}} \color[HTML]{F1F1F1} 0.79 & {\cellcolor[HTML]{EC7F63}} \color[HTML]{F1F1F1} 0.81 & {\cellcolor[HTML]{EE8468}} \color[HTML]{F1F1F1} 0.80 & {\cellcolor[HTML]{D75445}} \color[HTML]{F1F1F1} 0.90 & {\cellcolor[HTML]{F6A586}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{F39577}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{E16751}} \color[HTML]{F1F1F1} 0.86 & {\cellcolor[HTML]{F6A283}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{F6A385}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{F59F80}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{CB3E38}} \color[HTML]{F1F1F1} 0.94 & {\cellcolor[HTML]{EB7D62}} \color[HTML]{F1F1F1} 0.82 & {\cellcolor[HTML]{E9785D}} \color[HTML]{F1F1F1} 0.83 & {\cellcolor[HTML]{F7B396}} \color[HTML]{000000} 0.68 \\
False Causes & {\cellcolor[HTML]{4A63D3}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{5875E1}} \color[HTML]{F1F1F1} 0.09 & {\cellcolor[HTML]{7295F4}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{5673E0}} \color[HTML]{F1F1F1} 0.09 & {\cellcolor[HTML]{445ACC}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{455CCE}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{6E90F2}} \color[HTML]{F1F1F1} 0.16 & {\cellcolor[HTML]{93B5FE}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{445ACC}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{4C66D6}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{6A8BEF}} \color[HTML]{F1F1F1} 0.15 & {\cellcolor[HTML]{7295F4}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{4055C8}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{506BDA}} \color[HTML]{F1F1F1} 0.07 & {\cellcolor[HTML]{5875E1}} \color[HTML]{F1F1F1} 0.09 & {\cellcolor[HTML]{779AF7}} \color[HTML]{F1F1F1} 0.19 \\
False Causes (sig) & {\cellcolor[HTML]{455CCE}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{516DDB}} \color[HTML]{F1F1F1} 0.07 & {\cellcolor[HTML]{5B7AE5}} \color[HTML]{F1F1F1} 0.11 & {\cellcolor[HTML]{4A63D3}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{3F53C6}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{3F53C6}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{516DDB}} \color[HTML]{F1F1F1} 0.08 & {\cellcolor[HTML]{7093F3}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{4055C8}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{485FD1}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{4C66D6}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{5470DE}} \color[HTML]{F1F1F1} 0.08 & {\cellcolor[HTML]{3C4EC2}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{4257C9}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{4055C8}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{4F69D9}} \color[HTML]{F1F1F1} 0.07 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\toprule
{Nodes} & \multicolumn{4}{r}{10} & \multicolumn{4}{r}{20} & \multicolumn{4}{r}{30} & \multicolumn{4}{r}{40} \\
{Sparsity} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} \\
{Support} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
True Causes & {\cellcolor[HTML]{E16751}} \color[HTML]{F1F1F1} 0.86 & {\cellcolor[HTML]{E46E56}} \color[HTML]{F1F1F1} 0.85 & {\cellcolor[HTML]{EC8165}} \color[HTML]{F1F1F1} 0.81 & {\cellcolor[HTML]{E36B54}} \color[HTML]{F1F1F1} 0.85 & {\cellcolor[HTML]{E97A5F}} \color[HTML]{F1F1F1} 0.82 & {\cellcolor[HTML]{D95847}} \color[HTML]{F1F1F1} 0.89 & {\cellcolor[HTML]{F39577}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{E8765C}} \color[HTML]{F1F1F1} 0.83 & {\cellcolor[HTML]{D0473D}} \color[HTML]{F1F1F1} 0.92 & {\cellcolor[HTML]{F18F71}} \color[HTML]{F1F1F1} 0.77 & {\cellcolor[HTML]{EE8468}} \color[HTML]{F1F1F1} 0.80 & {\cellcolor[HTML]{E26952}} \color[HTML]{F1F1F1} 0.86 & {\cellcolor[HTML]{CB3E38}} \color[HTML]{F1F1F1} 0.94 & {\cellcolor[HTML]{E8765C}} \color[HTML]{F1F1F1} 0.83 & {\cellcolor[HTML]{D85646}} \color[HTML]{F1F1F1} 0.89 & {\cellcolor[HTML]{EC8165}} \color[HTML]{F1F1F1} 0.81 \\
True Causes (sig) & {\cellcolor[HTML]{E26952}} \color[HTML]{F1F1F1} 0.86 & {\cellcolor[HTML]{F6A586}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{F39475}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{F08A6C}} \color[HTML]{F1F1F1} 0.79 & {\cellcolor[HTML]{F08B6E}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor[HTML]{DC5D4A}} \color[HTML]{F1F1F1} 0.88 & {\cellcolor[HTML]{F7AC8E}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{F39475}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{EC7F63}} \color[HTML]{F1F1F1} 0.81 & {\cellcolor[HTML]{F7A98B}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{F49A7B}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{F6A586}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{CC403A}} \color[HTML]{F1F1F1} 0.93 & {\cellcolor[HTML]{EE8669}} \color[HTML]{F1F1F1} 0.79 & {\cellcolor[HTML]{ED8366}} \color[HTML]{F1F1F1} 0.80 & {\cellcolor[HTML]{F7B194}} \color[HTML]{000000} 0.69 \\
False Causes & {\cellcolor[HTML]{4C66D6}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{5673E0}} \color[HTML]{F1F1F1} 0.09 & {\cellcolor[HTML]{7B9FF9}} \color[HTML]{F1F1F1} 0.20 & {\cellcolor[HTML]{4257C9}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{4358CB}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{455CCE}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{6384EB}} \color[HTML]{F1F1F1} 0.13 & {\cellcolor[HTML]{8BADFD}} \color[HTML]{000000} 0.24 & {\cellcolor[HTML]{455CCE}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{4E68D8}} \color[HTML]{F1F1F1} 0.07 & {\cellcolor[HTML]{5E7DE7}} \color[HTML]{F1F1F1} 0.11 & {\cellcolor[HTML]{688AEF}} \color[HTML]{F1F1F1} 0.15 & {\cellcolor[HTML]{4055C8}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{4E68D8}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{4C66D6}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{7295F4}} \color[HTML]{F1F1F1} 0.17 \\
False Causes (sig) & {\cellcolor[HTML]{455CCE}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{4B64D5}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{6384EB}} \color[HTML]{F1F1F1} 0.13 & {\cellcolor[HTML]{3B4CC0}} \color[HTML]{F1F1F1} 0.00 & {\cellcolor[HTML]{3E51C5}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{3E51C5}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{536EDD}} \color[HTML]{F1F1F1} 0.08 & {\cellcolor[HTML]{6687ED}} \color[HTML]{F1F1F1} 0.14 & {\cellcolor[HTML]{4055C8}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{465ECF}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{4961D2}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{506BDA}} \color[HTML]{F1F1F1} 0.07 & {\cellcolor[HTML]{3C4EC2}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{4257C9}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{4055C8}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{4A63D3}} \color[HTML]{F1F1F1} 0.05 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\toprule
{Nodes} & \multicolumn{4}{r}{10} & \multicolumn{4}{r}{20} & \multicolumn{4}{r}{30} & \multicolumn{4}{r}{40} \\
{Sparsity} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} \\
{Support} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
True Causes & {\cellcolor[HTML]{DC5D4A}} \color[HTML]{F1F1F1} 0.88 & {\cellcolor[HTML]{EB7D62}} \color[HTML]{F1F1F1} 0.81 & {\cellcolor[HTML]{E46E56}} \color[HTML]{F1F1F1} 0.84 & {\cellcolor[HTML]{E26952}} \color[HTML]{F1F1F1} 0.86 & {\cellcolor[HTML]{E7745B}} \color[HTML]{F1F1F1} 0.83 & {\cellcolor[HTML]{D24B40}} \color[HTML]{F1F1F1} 0.91 & {\cellcolor[HTML]{F18F71}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor[HTML]{EC7F63}} \color[HTML]{F1F1F1} 0.81 & {\cellcolor[HTML]{CD423B}} \color[HTML]{F1F1F1} 0.93 & {\cellcolor[HTML]{F18F71}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor[HTML]{F18F71}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor[HTML]{E26952}} \color[HTML]{F1F1F1} 0.86 & {\cellcolor[HTML]{CB3E38}} \color[HTML]{F1F1F1} 0.94 & {\cellcolor[HTML]{E67259}} \color[HTML]{F1F1F1} 0.84 & {\cellcolor[HTML]{D75445}} \color[HTML]{F1F1F1} 0.90 & {\cellcolor[HTML]{EE8468}} \color[HTML]{F1F1F1} 0.80 \\
True Causes (sig) & {\cellcolor[HTML]{DD5F4B}} \color[HTML]{F1F1F1} 0.88 & {\cellcolor[HTML]{F39577}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{F08A6C}} \color[HTML]{F1F1F1} 0.79 & {\cellcolor[HTML]{EC7F63}} \color[HTML]{F1F1F1} 0.81 & {\cellcolor[HTML]{EE8468}} \color[HTML]{F1F1F1} 0.80 & {\cellcolor[HTML]{D75445}} \color[HTML]{F1F1F1} 0.90 & {\cellcolor[HTML]{F6A586}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{F39577}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{E16751}} \color[HTML]{F1F1F1} 0.86 & {\cellcolor[HTML]{F6A283}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{F6A385}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{F59F80}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{CB3E38}} \color[HTML]{F1F1F1} 0.94 & {\cellcolor[HTML]{EB7D62}} \color[HTML]{F1F1F1} 0.82 & {\cellcolor[HTML]{E9785D}} \color[HTML]{F1F1F1} 0.83 & {\cellcolor[HTML]{F7B396}} \color[HTML]{000000} 0.68 \\
False Causes & {\cellcolor[HTML]{4A63D3}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{5875E1}} \color[HTML]{F1F1F1} 0.09 & {\cellcolor[HTML]{7295F4}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{5673E0}} \color[HTML]{F1F1F1} 0.09 & {\cellcolor[HTML]{445ACC}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{455CCE}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{6E90F2}} \color[HTML]{F1F1F1} 0.16 & {\cellcolor[HTML]{93B5FE}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{445ACC}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{4C66D6}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{6A8BEF}} \color[HTML]{F1F1F1} 0.15 & {\cellcolor[HTML]{7295F4}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{4055C8}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{506BDA}} \color[HTML]{F1F1F1} 0.07 & {\cellcolor[HTML]{5875E1}} \color[HTML]{F1F1F1} 0.09 & {\cellcolor[HTML]{779AF7}} \color[HTML]{F1F1F1} 0.19 \\
False Causes (sig) & {\cellcolor[HTML]{455CCE}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{516DDB}} \color[HTML]{F1F1F1} 0.07 & {\cellcolor[HTML]{5B7AE5}} \color[HTML]{F1F1F1} 0.11 & {\cellcolor[HTML]{4A63D3}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{3F53C6}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{3F53C6}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{516DDB}} \color[HTML]{F1F1F1} 0.08 & {\cellcolor[HTML]{7093F3}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{4055C8}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{485FD1}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{4C66D6}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{5470DE}} \color[HTML]{F1F1F1} 0.08 & {\cellcolor[HTML]{3C4EC2}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{4257C9}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{4055C8}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{4F69D9}} \color[HTML]{F1F1F1} 0.07 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\toprule
{Nodes} & \multicolumn{4}{r}{10} & \multicolumn{4}{r}{20} & \multicolumn{4}{r}{30} & \multicolumn{4}{r}{40} \\
{Sparsity} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} \\
{Support} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
True Causes & {\cellcolor[HTML]{EE8669}} \color[HTML]{F1F1F1} 0.79 & {\cellcolor[HTML]{EA7B60}} \color[HTML]{F1F1F1} 0.82 & {\cellcolor[HTML]{F6BFA6}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{F7B99E}} \color[HTML]{000000} 0.66 & {\cellcolor[HTML]{EE8669}} \color[HTML]{F1F1F1} 0.79 & {\cellcolor[HTML]{F08A6C}} \color[HTML]{F1F1F1} 0.79 & {\cellcolor[HTML]{F6BEA4}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{F59F80}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{D95847}} \color[HTML]{F1F1F1} 0.89 & {\cellcolor[HTML]{E67259}} \color[HTML]{F1F1F1} 0.84 & {\cellcolor[HTML]{F59C7D}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{F18D6F}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor[HTML]{E36B54}} \color[HTML]{F1F1F1} 0.85 & {\cellcolor[HTML]{F08A6C}} \color[HTML]{F1F1F1} 0.79 & {\cellcolor[HTML]{F18F71}} \color[HTML]{F1F1F1} 0.77 & {\cellcolor[HTML]{F5C2AA}} \color[HTML]{000000} 0.63 \\
True Causes (sig) & {\cellcolor[HTML]{F7AC8E}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{F29274}} \color[HTML]{F1F1F1} 0.77 & {\cellcolor[HTML]{E9D5CB}} \color[HTML]{000000} 0.55 & {\cellcolor[HTML]{E7D7CE}} \color[HTML]{000000} 0.54 & {\cellcolor[HTML]{F29274}} \color[HTML]{F1F1F1} 0.77 & {\cellcolor[HTML]{F7B194}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{CEDAEB}} \color[HTML]{000000} 0.45 & {\cellcolor[HTML]{F7BCA1}} \color[HTML]{000000} 0.65 & {\cellcolor[HTML]{DA5A49}} \color[HTML]{F1F1F1} 0.89 & {\cellcolor[HTML]{F29072}} \color[HTML]{F1F1F1} 0.77 & {\cellcolor[HTML]{F0CDBB}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{F7B89C}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{EC7F63}} \color[HTML]{F1F1F1} 0.81 & {\cellcolor[HTML]{F7A98B}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{F7AD90}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{CBD8EE}} \color[HTML]{000000} 0.44 \\
False Causes & {\cellcolor[HTML]{6384EB}} \color[HTML]{F1F1F1} 0.13 & {\cellcolor[HTML]{B2CCFB}} \color[HTML]{000000} 0.36 & {\cellcolor[HTML]{7295F4}} \color[HTML]{F1F1F1} 0.18 & {\cellcolor[HTML]{94B6FF}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{4961D2}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{96B7FF}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{AFCAFC}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{C0D4F5}} \color[HTML]{000000} 0.40 & {\cellcolor[HTML]{485FD1}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{7A9DF8}} \color[HTML]{F1F1F1} 0.20 & {\cellcolor[HTML]{B6CEFA}} \color[HTML]{000000} 0.37 & {\cellcolor[HTML]{BBD1F8}} \color[HTML]{000000} 0.39 & {\cellcolor[HTML]{4B64D5}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{6E90F2}} \color[HTML]{F1F1F1} 0.16 & {\cellcolor[HTML]{8CAFFE}} \color[HTML]{000000} 0.25 & {\cellcolor[HTML]{D1DAE9}} \color[HTML]{000000} 0.46 \\
False Causes (sig) & {\cellcolor[HTML]{465ECF}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{7B9FF9}} \color[HTML]{F1F1F1} 0.20 & {\cellcolor[HTML]{5D7CE6}} \color[HTML]{F1F1F1} 0.11 & {\cellcolor[HTML]{5977E3}} \color[HTML]{F1F1F1} 0.10 & {\cellcolor[HTML]{4257C9}} \color[HTML]{F1F1F1} 0.02 & {\cellcolor[HTML]{536EDD}} \color[HTML]{F1F1F1} 0.08 & {\cellcolor[HTML]{5E7DE7}} \color[HTML]{F1F1F1} 0.11 & {\cellcolor[HTML]{84A7FC}} \color[HTML]{F1F1F1} 0.22 & {\cellcolor[HTML]{3E51C5}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{536EDD}} \color[HTML]{F1F1F1} 0.08 & {\cellcolor[HTML]{688AEF}} \color[HTML]{F1F1F1} 0.15 & {\cellcolor[HTML]{688AEF}} \color[HTML]{F1F1F1} 0.15 & {\cellcolor[HTML]{3E51C5}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{4A63D3}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{5B7AE5}} \color[HTML]{F1F1F1} 0.11 & {\cellcolor[HTML]{82A6FB}} \color[HTML]{F1F1F1} 0.22 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\toprule
{Nodes} & \multicolumn{4}{r}{10} & \multicolumn{4}{r}{20} & \multicolumn{4}{r}{30} & \multicolumn{4}{r}{40} \\
{Sparsity} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} \\
{Support} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
True Causes & {\cellcolor[HTML]{F18F71}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor[HTML]{F29072}} \color[HTML]{F1F1F1} 0.77 & {\cellcolor[HTML]{F7AD90}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{F7AC8E}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{E97A5F}} \color[HTML]{F1F1F1} 0.82 & {\cellcolor[HTML]{F7AD90}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{F6A385}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{F6A283}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{D24B40}} \color[HTML]{F1F1F1} 0.91 & {\cellcolor[HTML]{DF634E}} \color[HTML]{F1F1F1} 0.87 & {\cellcolor[HTML]{F6A586}} \color[HTML]{000000} 0.72 & {\cellcolor[HTML]{F08B6E}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor[HTML]{E46E56}} \color[HTML]{F1F1F1} 0.85 & {\cellcolor[HTML]{F08A6C}} \color[HTML]{F1F1F1} 0.79 & {\cellcolor[HTML]{E7745B}} \color[HTML]{F1F1F1} 0.83 & {\cellcolor[HTML]{F7B396}} \color[HTML]{000000} 0.68 \\
True Causes (sig) & {\cellcolor[HTML]{F7B194}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{F7A98B}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{F1CCB8}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{ECD3C5}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{F18F71}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor[HTML]{F2C9B4}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{DADCE0}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{F6BFA6}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{D24B40}} \color[HTML]{F1F1F1} 0.91 & {\cellcolor[HTML]{EE8669}} \color[HTML]{F1F1F1} 0.79 & {\cellcolor[HTML]{EDD2C3}} \color[HTML]{000000} 0.57 & {\cellcolor[HTML]{F6BFA6}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{EB7D62}} \color[HTML]{F1F1F1} 0.82 & {\cellcolor[HTML]{F7AD90}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{F6A385}} \color[HTML]{000000} 0.73 & {\cellcolor[HTML]{CEDAEB}} \color[HTML]{000000} 0.45 \\
False Causes & {\cellcolor[HTML]{6384EB}} \color[HTML]{F1F1F1} 0.13 & {\cellcolor[HTML]{A1C0FF}} \color[HTML]{000000} 0.31 & {\cellcolor[HTML]{6F92F3}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{85A8FC}} \color[HTML]{F1F1F1} 0.23 & {\cellcolor[HTML]{4E68D8}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{6485EC}} \color[HTML]{F1F1F1} 0.13 & {\cellcolor[HTML]{86A9FC}} \color[HTML]{F1F1F1} 0.23 & {\cellcolor[HTML]{AFCAFC}} \color[HTML]{000000} 0.35 & {\cellcolor[HTML]{485FD1}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{6E90F2}} \color[HTML]{F1F1F1} 0.16 & {\cellcolor[HTML]{9BBCFF}} \color[HTML]{000000} 0.29 & {\cellcolor[HTML]{ABC8FD}} \color[HTML]{000000} 0.34 & {\cellcolor[HTML]{445ACC}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{6384EB}} \color[HTML]{F1F1F1} 0.13 & {\cellcolor[HTML]{7A9DF8}} \color[HTML]{F1F1F1} 0.20 & {\cellcolor[HTML]{AFCAFC}} \color[HTML]{000000} 0.35 \\
False Causes (sig) & {\cellcolor[HTML]{4961D2}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{7093F3}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{5673E0}} \color[HTML]{F1F1F1} 0.09 & {\cellcolor[HTML]{4C66D6}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{4358CB}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{485FD1}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{4E68D8}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{81A4FB}} \color[HTML]{F1F1F1} 0.22 & {\cellcolor[HTML]{3D50C3}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{506BDA}} \color[HTML]{F1F1F1} 0.07 & {\cellcolor[HTML]{5E7DE7}} \color[HTML]{F1F1F1} 0.12 & {\cellcolor[HTML]{6788EE}} \color[HTML]{F1F1F1} 0.14 & {\cellcolor[HTML]{3D50C3}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{485FD1}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{516DDB}} \color[HTML]{F1F1F1} 0.08 & {\cellcolor[HTML]{6E90F2}} \color[HTML]{F1F1F1} 0.16 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrr}
\toprule
{Nodes} & \multicolumn{4}{r}{10} & \multicolumn{4}{r}{20} & \multicolumn{4}{r}{30} & \multicolumn{4}{r}{40} \\
{Sparsity} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} \\
{Support} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
True Causes & {\cellcolor[HTML]{E67259}} \color[HTML]{F1F1F1} 0.84 & {\cellcolor[HTML]{F59F80}} \color[HTML]{000000} 0.74 & {\cellcolor[HTML]{F7AF91}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{F7B497}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{EE8468}} \color[HTML]{F1F1F1} 0.80 & {\cellcolor[HTML]{F7AA8C}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{F7B599}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{F7B497}} \color[HTML]{000000} 0.68 & {\cellcolor[HTML]{E26952}} \color[HTML]{F1F1F1} 0.86 & {\cellcolor[HTML]{E9785D}} \color[HTML]{F1F1F1} 0.83 & {\cellcolor[HTML]{F7B599}} \color[HTML]{000000} 0.67 & {\cellcolor[HTML]{F7A98B}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{EE8468}} \color[HTML]{F1F1F1} 0.80 & {\cellcolor[HTML]{F49A7B}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{F18D6F}} \color[HTML]{F1F1F1} 0.78 & {\cellcolor[HTML]{F7B599}} \color[HTML]{000000} 0.67 \\
True Causes (sig) & {\cellcolor[HTML]{F49A7B}} \color[HTML]{000000} 0.75 & {\cellcolor[HTML]{F7A98B}} \color[HTML]{000000} 0.71 & {\cellcolor[HTML]{F5C2AA}} \color[HTML]{000000} 0.63 & {\cellcolor[HTML]{EFCEBD}} \color[HTML]{000000} 0.59 & {\cellcolor[HTML]{F29274}} \color[HTML]{F1F1F1} 0.77 & {\cellcolor[HTML]{F5C1A9}} \color[HTML]{000000} 0.64 & {\cellcolor[HTML]{DADCE0}} \color[HTML]{000000} 0.49 & {\cellcolor[HTML]{F3C8B2}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{E36B54}} \color[HTML]{F1F1F1} 0.85 & {\cellcolor[HTML]{F39778}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{EBD3C6}} \color[HTML]{000000} 0.56 & {\cellcolor[HTML]{F2C9B4}} \color[HTML]{000000} 0.61 & {\cellcolor[HTML]{F39577}} \color[HTML]{000000} 0.76 & {\cellcolor[HTML]{F7AC8E}} \color[HTML]{000000} 0.70 & {\cellcolor[HTML]{F7B194}} \color[HTML]{000000} 0.69 & {\cellcolor[HTML]{C6D6F1}} \color[HTML]{000000} 0.42 \\
False Causes & {\cellcolor[HTML]{5F7FE8}} \color[HTML]{F1F1F1} 0.12 & {\cellcolor[HTML]{84A7FC}} \color[HTML]{F1F1F1} 0.22 & {\cellcolor[HTML]{81A4FB}} \color[HTML]{F1F1F1} 0.22 & {\cellcolor[HTML]{A5C3FE}} \color[HTML]{000000} 0.32 & {\cellcolor[HTML]{5977E3}} \color[HTML]{F1F1F1} 0.10 & {\cellcolor[HTML]{93B5FE}} \color[HTML]{000000} 0.27 & {\cellcolor[HTML]{7A9DF8}} \color[HTML]{F1F1F1} 0.20 & {\cellcolor[HTML]{98B9FF}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{485FD1}} \color[HTML]{F1F1F1} 0.05 & {\cellcolor[HTML]{6687ED}} \color[HTML]{F1F1F1} 0.14 & {\cellcolor[HTML]{86A9FC}} \color[HTML]{F1F1F1} 0.23 & {\cellcolor[HTML]{97B8FF}} \color[HTML]{000000} 0.28 & {\cellcolor[HTML]{4257C9}} \color[HTML]{F1F1F1} 0.03 & {\cellcolor[HTML]{6485EC}} \color[HTML]{F1F1F1} 0.14 & {\cellcolor[HTML]{779AF7}} \color[HTML]{F1F1F1} 0.19 & {\cellcolor[HTML]{CAD8EF}} \color[HTML]{000000} 0.43 \\
False Causes (sig) & {\cellcolor[HTML]{485FD1}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{7295F4}} \color[HTML]{F1F1F1} 0.17 & {\cellcolor[HTML]{6B8DF0}} \color[HTML]{F1F1F1} 0.16 & {\cellcolor[HTML]{6C8FF1}} \color[HTML]{F1F1F1} 0.16 & {\cellcolor[HTML]{465ECF}} \color[HTML]{F1F1F1} 0.04 & {\cellcolor[HTML]{5875E1}} \color[HTML]{F1F1F1} 0.10 & {\cellcolor[HTML]{4C66D6}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{799CF8}} \color[HTML]{F1F1F1} 0.19 & {\cellcolor[HTML]{3E51C5}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{4E68D8}} \color[HTML]{F1F1F1} 0.07 & {\cellcolor[HTML]{5A78E4}} \color[HTML]{F1F1F1} 0.10 & {\cellcolor[HTML]{5A78E4}} \color[HTML]{F1F1F1} 0.10 & {\cellcolor[HTML]{3C4EC2}} \color[HTML]{F1F1F1} 0.01 & {\cellcolor[HTML]{4C66D6}} \color[HTML]{F1F1F1} 0.06 & {\cellcolor[HTML]{536EDD}} \color[HTML]{F1F1F1} 0.08 & {\cellcolor[HTML]{5B7AE5}} \color[HTML]{F1F1F1} 0.11 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllll}
\toprule
{Nodes} & \multicolumn{4}{l}{10} & \multicolumn{4}{l}{20} & \multicolumn{4}{l}{30} & \multicolumn{4}{l}{40} \\
{Sparsity} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} \\
{Algorithm} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
FGES & {\cellcolor[HTML]{740000}} \color[HTML]{F1F1F1} 0.91±0.08 & {\cellcolor[HTML]{E20000}} \color[HTML]{F1F1F1} 0.82±0.17 & {\cellcolor[HTML]{AB0000}} \color[HTML]{F1F1F1} 0.87±0.12 & {\cellcolor[HTML]{660000}} \color[HTML]{F1F1F1} 0.92±0.14 & {\cellcolor[HTML]{640000}} \color[HTML]{F1F1F1} 0.93±0.04 & {\cellcolor[HTML]{790000}} \color[HTML]{F1F1F1} 0.91±0.13 & {\cellcolor[HTML]{FF6900}} \color[HTML]{F1F1F1} 0.71±0.18 & {\cellcolor[HTML]{FF1200}} \color[HTML]{F1F1F1} 0.78±0.21 & {\cellcolor[HTML]{590000}} \color[HTML]{F1F1F1} 0.93±0.13 & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} 0.81±0.16 & {\cellcolor[HTML]{FF0800}} \color[HTML]{F1F1F1} 0.79±0.15 & {\cellcolor[HTML]{F90000}} \color[HTML]{F1F1F1} 0.80±0.21 & {\cellcolor[HTML]{100000}} \color[HTML]{F1F1F1} 0.99±0.02 & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} 0.85±0.16 & {\cellcolor[HTML]{510000}} \color[HTML]{F1F1F1} 0.94±0.09 & {\cellcolor[HTML]{EA0000}} \color[HTML]{F1F1F1} 0.81±0.13 \\
HC & {\cellcolor[HTML]{830000}} \color[HTML]{F1F1F1} 0.90±0.09 & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} 0.89±0.15 & {\cellcolor[HTML]{F70000}} \color[HTML]{F1F1F1} 0.80±0.18 & {\cellcolor[HTML]{590000}} \color[HTML]{F1F1F1} 0.93±0.08 & {\cellcolor[HTML]{A50000}} \color[HTML]{F1F1F1} 0.87±0.12 & {\cellcolor[HTML]{6E0000}} \color[HTML]{F1F1F1} 0.92±0.09 & {\cellcolor[HTML]{D50000}} \color[HTML]{F1F1F1} 0.83±0.12 & {\cellcolor[HTML]{FF2500}} \color[HTML]{F1F1F1} 0.77±0.21 & {\cellcolor[HTML]{A50000}} \color[HTML]{F1F1F1} 0.87±0.13 & {\cellcolor[HTML]{D50000}} \color[HTML]{F1F1F1} 0.83±0.10 & {\cellcolor[HTML]{FF1F00}} \color[HTML]{F1F1F1} 0.77±0.18 & {\cellcolor[HTML]{B30000}} \color[HTML]{F1F1F1} 0.86±0.16 & {\cellcolor[HTML]{710000}} \color[HTML]{F1F1F1} 0.91±0.12 & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} 0.87±0.13 & {\cellcolor[HTML]{3F0000}} \color[HTML]{F1F1F1} 0.96±0.07 & {\cellcolor[HTML]{E70000}} \color[HTML]{F1F1F1} 0.82±0.15 \\
LINGAM & {\cellcolor[HTML]{9E0000}} \color[HTML]{F1F1F1} 0.88±0.17 & {\cellcolor[HTML]{FF1000}} \color[HTML]{F1F1F1} 0.78±0.21 & {\cellcolor[HTML]{FF3C00}} \color[HTML]{F1F1F1} 0.75±0.18 & {\cellcolor[HTML]{440000}} \color[HTML]{F1F1F1} 0.95±0.06 & {\cellcolor[HTML]{FF1700}} \color[HTML]{F1F1F1} 0.78±0.20 & {\cellcolor[HTML]{FF7300}} \color[HTML]{F1F1F1} 0.70±0.23 & {\cellcolor[HTML]{E40000}} \color[HTML]{F1F1F1} 0.82±0.12 & {\cellcolor[HTML]{FF9D00}} \color[HTML]{000000} 0.67±0.24 & {\cellcolor[HTML]{DF0000}} \color[HTML]{F1F1F1} 0.82±0.13 & {\cellcolor[HTML]{FF2A00}} \color[HTML]{F1F1F1} 0.76±0.19 & {\cellcolor[HTML]{FF6400}} \color[HTML]{F1F1F1} 0.71±0.23 & {\cellcolor[HTML]{FFC500}} \color[HTML]{000000} 0.63±0.29 & {\cellcolor[HTML]{FF3F00}} \color[HTML]{F1F1F1} 0.74±0.28 & {\cellcolor[HTML]{FF5C00}} \color[HTML]{F1F1F1} 0.72±0.28 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} 0.44±0.34 & {\cellcolor[HTML]{FF9800}} \color[HTML]{000000} 0.67±0.22 \\
MMHC & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} 0.89±0.10 & {\cellcolor[HTML]{980000}} \color[HTML]{F1F1F1} 0.88±0.15 & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} 0.84±0.15 & {\cellcolor[HTML]{890000}} \color[HTML]{F1F1F1} 0.89±0.13 & {\cellcolor[HTML]{9E0000}} \color[HTML]{F1F1F1} 0.88±0.10 & {\cellcolor[HTML]{690000}} \color[HTML]{F1F1F1} 0.92±0.09 & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} 0.84±0.12 & {\cellcolor[HTML]{CA0000}} \color[HTML]{F1F1F1} 0.84±0.13 & {\cellcolor[HTML]{890000}} \color[HTML]{F1F1F1} 0.89±0.10 & {\cellcolor[HTML]{D20000}} \color[HTML]{F1F1F1} 0.83±0.09 & {\cellcolor[HTML]{FF1F00}} \color[HTML]{F1F1F1} 0.77±0.19 & {\cellcolor[HTML]{A80000}} \color[HTML]{F1F1F1} 0.87±0.15 & {\cellcolor[HTML]{4A0000}} \color[HTML]{F1F1F1} 0.95±0.09 & {\cellcolor[HTML]{9E0000}} \color[HTML]{F1F1F1} 0.88±0.15 & {\cellcolor[HTML]{440000}} \color[HTML]{F1F1F1} 0.95±0.08 & {\cellcolor[HTML]{EA0000}} \color[HTML]{F1F1F1} 0.81±0.15 \\
PC & {\cellcolor[HTML]{7B0000}} \color[HTML]{F1F1F1} 0.91±0.10 & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} 0.83±0.20 & {\cellcolor[HTML]{FF0800}} \color[HTML]{F1F1F1} 0.79±0.24 & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} 0.83±0.17 & {\cellcolor[HTML]{860000}} \color[HTML]{F1F1F1} 0.90±0.09 & {\cellcolor[HTML]{570000}} \color[HTML]{F1F1F1} 0.94±0.08 & {\cellcolor[HTML]{FF1200}} \color[HTML]{F1F1F1} 0.78±0.19 & {\cellcolor[HTML]{FF8800}} \color[HTML]{F1F1F1} 0.68±0.25 & {\cellcolor[HTML]{7B0000}} \color[HTML]{F1F1F1} 0.90±0.14 & {\cellcolor[HTML]{960000}} \color[HTML]{F1F1F1} 0.88±0.13 & {\cellcolor[HTML]{FF1A00}} \color[HTML]{F1F1F1} 0.77±0.19 & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} 0.87±0.16 & {\cellcolor[HTML]{0B0000}} \color[HTML]{F1F1F1} 1.00±0.00 & {\cellcolor[HTML]{860000}} \color[HTML]{F1F1F1} 0.90±0.12 & {\cellcolor[HTML]{7B0000}} \color[HTML]{F1F1F1} 0.91±0.19 & {\cellcolor[HTML]{FF4F00}} \color[HTML]{F1F1F1} 0.73±0.20 \\
ensemble & {\cellcolor[HTML]{710000}} \color[HTML]{F1F1F1} 0.91±0.08 & {\cellcolor[HTML]{960000}} \color[HTML]{F1F1F1} 0.88±0.17 & {\cellcolor[HTML]{7B0000}} \color[HTML]{F1F1F1} 0.90±0.10 & {\cellcolor[HTML]{740000}} \color[HTML]{F1F1F1} 0.91±0.12 & {\cellcolor[HTML]{890000}} \color[HTML]{F1F1F1} 0.90±0.09 & {\cellcolor[HTML]{5F0000}} \color[HTML]{F1F1F1} 0.93±0.08 & {\cellcolor[HTML]{CA0000}} \color[HTML]{F1F1F1} 0.84±0.11 & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} 0.84±0.15 & {\cellcolor[HTML]{510000}} \color[HTML]{F1F1F1} 0.94±0.07 & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} 0.84±0.10 & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} 0.81±0.16 & {\cellcolor[HTML]{A80000}} \color[HTML]{F1F1F1} 0.87±0.16 & {\cellcolor[HTML]{3F0000}} \color[HTML]{F1F1F1} 0.96±0.09 & {\cellcolor[HTML]{980000}} \color[HTML]{F1F1F1} 0.88±0.14 & {\cellcolor[HTML]{470000}} \color[HTML]{F1F1F1} 0.95±0.08 & {\cellcolor[HTML]{BA0000}} \color[HTML]{F1F1F1} 0.85±0.13 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllll}
\toprule
{Nodes} & \multicolumn{4}{l}{10} & \multicolumn{4}{l}{20} & \multicolumn{4}{l}{30} & \multicolumn{4}{l}{40} \\
{Sparsity} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} \\
{Algorithm} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
FGES & {\cellcolor[HTML]{BA0000}} \color[HTML]{F1F1F1} 0.91±0.09 & {\cellcolor[HTML]{BD0000}} \color[HTML]{F1F1F1} 0.90±0.12 & {\cellcolor[HTML]{FF4100}} \color[HTML]{F1F1F1} 0.84±0.11 & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} 0.93±0.10 & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} 0.92±0.05 & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} 0.90±0.14 & {\cellcolor[HTML]{FF6100}} \color[HTML]{F1F1F1} 0.82±0.14 & {\cellcolor[HTML]{FF2C00}} \color[HTML]{F1F1F1} 0.85±0.21 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.93±0.13 & {\cellcolor[HTML]{FF6100}} \color[HTML]{F1F1F1} 0.82±0.15 & {\cellcolor[HTML]{FF1500}} \color[HTML]{F1F1F1} 0.86±0.11 & {\cellcolor[HTML]{E70000}} \color[HTML]{F1F1F1} 0.88±0.12 & {\cellcolor[HTML]{0B0000}} \color[HTML]{F1F1F1} 0.99±0.02 & {\cellcolor[HTML]{FF1700}} \color[HTML]{F1F1F1} 0.86±0.15 & {\cellcolor[HTML]{640000}} \color[HTML]{F1F1F1} 0.95±0.07 & {\cellcolor[HTML]{FF6900}} \color[HTML]{F1F1F1} 0.82±0.17 \\
HC & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} 0.89±0.09 & {\cellcolor[HTML]{740000}} \color[HTML]{F1F1F1} 0.94±0.08 & {\cellcolor[HTML]{FF6900}} \color[HTML]{F1F1F1} 0.82±0.18 & {\cellcolor[HTML]{420000}} \color[HTML]{F1F1F1} 0.97±0.06 & {\cellcolor[HTML]{FF0000}} \color[HTML]{F1F1F1} 0.87±0.11 & {\cellcolor[HTML]{B00000}} \color[HTML]{F1F1F1} 0.91±0.09 & {\cellcolor[HTML]{FF6900}} \color[HTML]{F1F1F1} 0.82±0.12 & {\cellcolor[HTML]{FF4700}} \color[HTML]{F1F1F1} 0.83±0.15 & {\cellcolor[HTML]{D50000}} \color[HTML]{F1F1F1} 0.89±0.11 & {\cellcolor[HTML]{FF5400}} \color[HTML]{F1F1F1} 0.83±0.10 & {\cellcolor[HTML]{FF8E00}} \color[HTML]{F1F1F1} 0.80±0.16 & {\cellcolor[HTML]{FC0000}} \color[HTML]{F1F1F1} 0.87±0.16 & {\cellcolor[HTML]{9E0000}} \color[HTML]{F1F1F1} 0.92±0.11 & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} 0.88±0.14 & {\cellcolor[HTML]{570000}} \color[HTML]{F1F1F1} 0.95±0.06 & {\cellcolor[HTML]{FF1500}} \color[HTML]{F1F1F1} 0.86±0.09 \\
LINGAM & {\cellcolor[HTML]{FF9000}} \color[HTML]{000000} 0.80±0.24 & {\cellcolor[HTML]{FFDF00}} \color[HTML]{000000} 0.76±0.19 & {\cellcolor[HTML]{FFFF2A}} \color[HTML]{000000} 0.73±0.18 & {\cellcolor[HTML]{4A0000}} \color[HTML]{F1F1F1} 0.96±0.07 & {\cellcolor[HTML]{FF9300}} \color[HTML]{000000} 0.80±0.16 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} 0.65±0.24 & {\cellcolor[HTML]{FFD700}} \color[HTML]{000000} 0.76±0.12 & {\cellcolor[HTML]{FFFF79}} \color[HTML]{000000} 0.70±0.25 & {\cellcolor[HTML]{FF8300}} \color[HTML]{F1F1F1} 0.80±0.15 & {\cellcolor[HTML]{FFDF00}} \color[HTML]{000000} 0.76±0.19 & {\cellcolor[HTML]{FFFFDC}} \color[HTML]{000000} 0.67±0.24 & {\cellcolor[HTML]{FFFF75}} \color[HTML]{000000} 0.70±0.24 & {\cellcolor[HTML]{FFFC00}} \color[HTML]{000000} 0.74±0.26 & {\cellcolor[HTML]{FFFF4E}} \color[HTML]{000000} 0.71±0.28 & {\cellcolor[HTML]{FFFF89}} \color[HTML]{000000} 0.69±0.32 & {\cellcolor[HTML]{FFFFD0}} \color[HTML]{000000} 0.67±0.21 \\
MMHC & {\cellcolor[HTML]{C00000}} \color[HTML]{F1F1F1} 0.90±0.09 & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} 0.90±0.10 & {\cellcolor[HTML]{FF3700}} \color[HTML]{F1F1F1} 0.84±0.12 & {\cellcolor[HTML]{830000}} \color[HTML]{F1F1F1} 0.93±0.08 & {\cellcolor[HTML]{FF0500}} \color[HTML]{F1F1F1} 0.87±0.11 & {\cellcolor[HTML]{9E0000}} \color[HTML]{F1F1F1} 0.92±0.09 & {\cellcolor[HTML]{FF7300}} \color[HTML]{F1F1F1} 0.81±0.13 & {\cellcolor[HTML]{E20000}} \color[HTML]{F1F1F1} 0.88±0.10 & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} 0.89±0.12 & {\cellcolor[HTML]{FF5E00}} \color[HTML]{F1F1F1} 0.82±0.10 & {\cellcolor[HTML]{FF4C00}} \color[HTML]{F1F1F1} 0.83±0.13 & {\cellcolor[HTML]{FF1200}} \color[HTML]{F1F1F1} 0.86±0.17 & {\cellcolor[HTML]{740000}} \color[HTML]{F1F1F1} 0.94±0.10 & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} 0.89±0.12 & {\cellcolor[HTML]{660000}} \color[HTML]{F1F1F1} 0.95±0.08 & {\cellcolor[HTML]{E20000}} \color[HTML]{F1F1F1} 0.88±0.08 \\
PC & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} 0.90±0.11 & {\cellcolor[HTML]{FF6600}} \color[HTML]{F1F1F1} 0.82±0.21 & {\cellcolor[HTML]{FFFF9D}} \color[HTML]{000000} 0.69±0.24 & {\cellcolor[HTML]{FFFF79}} \color[HTML]{000000} 0.70±0.29 & {\cellcolor[HTML]{B00000}} \color[HTML]{F1F1F1} 0.91±0.08 & {\cellcolor[HTML]{AB0000}} \color[HTML]{F1F1F1} 0.91±0.11 & {\cellcolor[HTML]{FFA000}} \color[HTML]{000000} 0.79±0.18 & {\cellcolor[HTML]{FFFF85}} \color[HTML]{000000} 0.70±0.31 & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} 0.88±0.16 & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} 0.88±0.10 & {\cellcolor[HTML]{FF1700}} \color[HTML]{F1F1F1} 0.86±0.12 & {\cellcolor[HTML]{FF8E00}} \color[HTML]{F1F1F1} 0.80±0.23 & {\cellcolor[HTML]{0B0000}} \color[HTML]{F1F1F1} 0.99±0.02 & {\cellcolor[HTML]{F40000}} \color[HTML]{F1F1F1} 0.88±0.14 & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} 0.89±0.19 & {\cellcolor[HTML]{FFFF3E}} \color[HTML]{000000} 0.72±0.24 \\
ensemble & {\cellcolor[HTML]{AB0000}} \color[HTML]{F1F1F1} 0.91±0.08 & {\cellcolor[HTML]{B30000}} \color[HTML]{F1F1F1} 0.91±0.12 & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} 0.89±0.10 & {\cellcolor[HTML]{4A0000}} \color[HTML]{F1F1F1} 0.96±0.06 & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} 0.88±0.10 & {\cellcolor[HTML]{930000}} \color[HTML]{F1F1F1} 0.92±0.09 & {\cellcolor[HTML]{FF5C00}} \color[HTML]{F1F1F1} 0.82±0.12 & {\cellcolor[HTML]{C00000}} \color[HTML]{F1F1F1} 0.90±0.09 & {\cellcolor[HTML]{7E0000}} \color[HTML]{F1F1F1} 0.93±0.07 & {\cellcolor[HTML]{FF3200}} \color[HTML]{F1F1F1} 0.84±0.10 & {\cellcolor[HTML]{FF0800}} \color[HTML]{F1F1F1} 0.87±0.09 & {\cellcolor[HTML]{980000}} \color[HTML]{F1F1F1} 0.92±0.10 & {\cellcolor[HTML]{4C0000}} \color[HTML]{F1F1F1} 0.96±0.09 & {\cellcolor[HTML]{CF0000}} \color[HTML]{F1F1F1} 0.89±0.12 & {\cellcolor[HTML]{5F0000}} \color[HTML]{F1F1F1} 0.95±0.08 & {\cellcolor[HTML]{DF0000}} \color[HTML]{F1F1F1} 0.89±0.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllll}
\toprule
{Nodes} & \multicolumn{4}{l}{10} & \multicolumn{4}{l}{20} & \multicolumn{4}{l}{30} & \multicolumn{4}{l}{40} \\
{Sparsity} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} & {0.8} & {1.0} & {1.5} & {2.0} \\
{Algorithm} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
FGES & {\cellcolor[HTML]{890000}} \color[HTML]{F1F1F1} 0.89±0.10 & {\cellcolor[HTML]{740000}} \color[HTML]{F1F1F1} 0.91±0.09 & {\cellcolor[HTML]{F70000}} \color[HTML]{F1F1F1} 0.80±0.13 & {\cellcolor[HTML]{9E0000}} \color[HTML]{F1F1F1} 0.87±0.14 & {\cellcolor[HTML]{AD0000}} \color[HTML]{F1F1F1} 0.86±0.09 & {\cellcolor[HTML]{FF6E00}} \color[HTML]{F1F1F1} 0.71±0.26 & {\cellcolor[HTML]{FF5400}} \color[HTML]{F1F1F1} 0.73±0.19 & {\cellcolor[HTML]{DF0000}} \color[HTML]{F1F1F1} 0.82±0.17 & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} 0.83±0.16 & {\cellcolor[HTML]{FF3C00}} \color[HTML]{F1F1F1} 0.75±0.22 & {\cellcolor[HTML]{FF6600}} \color[HTML]{F1F1F1} 0.72±0.17 & {\cellcolor[HTML]{F40000}} \color[HTML]{F1F1F1} 0.81±0.20 & {\cellcolor[HTML]{0B0000}} \color[HTML]{F1F1F1} 0.99±0.04 & {\cellcolor[HTML]{F40000}} \color[HTML]{F1F1F1} 0.80±0.20 & {\cellcolor[HTML]{740000}} \color[HTML]{F1F1F1} 0.91±0.16 & {\cellcolor[HTML]{FF2500}} \color[HTML]{F1F1F1} 0.77±0.14 \\
HC & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.89±0.09 & {\cellcolor[HTML]{980000}} \color[HTML]{F1F1F1} 0.88±0.13 & {\cellcolor[HTML]{E20000}} \color[HTML]{F1F1F1} 0.82±0.17 & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} 0.83±0.17 & {\cellcolor[HTML]{FF0000}} \color[HTML]{F1F1F1} 0.80±0.10 & {\cellcolor[HTML]{FF6400}} \color[HTML]{F1F1F1} 0.72±0.18 & {\cellcolor[HTML]{FF8000}} \color[HTML]{F1F1F1} 0.70±0.12 & {\cellcolor[HTML]{FF4C00}} \color[HTML]{F1F1F1} 0.74±0.22 & {\cellcolor[HTML]{FF3200}} \color[HTML]{F1F1F1} 0.76±0.27 & {\cellcolor[HTML]{FF3200}} \color[HTML]{F1F1F1} 0.76±0.13 & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} 0.82±0.13 & {\cellcolor[HTML]{F70000}} \color[HTML]{F1F1F1} 0.80±0.17 & {\cellcolor[HTML]{8B0000}} \color[HTML]{F1F1F1} 0.89±0.14 & {\cellcolor[HTML]{FF1000}} \color[HTML]{F1F1F1} 0.78±0.19 & {\cellcolor[HTML]{590000}} \color[HTML]{F1F1F1} 0.93±0.10 & {\cellcolor[HTML]{FF5100}} \color[HTML]{F1F1F1} 0.73±0.17 \\
LINGAM & {\cellcolor[HTML]{BD0000}} \color[HTML]{F1F1F1} 0.85±0.15 & {\cellcolor[HTML]{FF0500}} \color[HTML]{F1F1F1} 0.79±0.16 & {\cellcolor[HTML]{FF4100}} \color[HTML]{F1F1F1} 0.75±0.15 & {\cellcolor[HTML]{980000}} \color[HTML]{F1F1F1} 0.88±0.16 & {\cellcolor[HTML]{E40000}} \color[HTML]{F1F1F1} 0.82±0.11 & {\cellcolor[HTML]{FF5900}} \color[HTML]{F1F1F1} 0.73±0.22 & {\cellcolor[HTML]{FF0A00}} \color[HTML]{F1F1F1} 0.79±0.08 & {\cellcolor[HTML]{FFD200}} \color[HTML]{000000} 0.63±0.25 & {\cellcolor[HTML]{FF0A00}} \color[HTML]{F1F1F1} 0.79±0.14 & {\cellcolor[HTML]{FF7E00}} \color[HTML]{F1F1F1} 0.70±0.14 & {\cellcolor[HTML]{FFDA00}} \color[HTML]{000000} 0.63±0.23 & {\cellcolor[HTML]{FFDC00}} \color[HTML]{000000} 0.62±0.28 & {\cellcolor[HTML]{FFB500}} \color[HTML]{000000} 0.65±0.32 & {\cellcolor[HTML]{FFAD00}} \color[HTML]{000000} 0.66±0.27 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} 0.46±0.30 & {\cellcolor[HTML]{FF8B00}} \color[HTML]{F1F1F1} 0.69±0.20 \\
MMHC & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} 0.89±0.11 & {\cellcolor[HTML]{6C0000}} \color[HTML]{F1F1F1} 0.91±0.11 & {\cellcolor[HTML]{FF0A00}} \color[HTML]{F1F1F1} 0.79±0.15 & {\cellcolor[HTML]{FF0A00}} \color[HTML]{F1F1F1} 0.79±0.19 & {\cellcolor[HTML]{DD0000}} \color[HTML]{F1F1F1} 0.82±0.11 & {\cellcolor[HTML]{FF8600}} \color[HTML]{F1F1F1} 0.69±0.21 & {\cellcolor[HTML]{FFFF03}} \color[HTML]{000000} 0.59±0.12 & {\cellcolor[HTML]{FF4C00}} \color[HTML]{F1F1F1} 0.74±0.21 & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} 0.81±0.24 & {\cellcolor[HTML]{FF3400}} \color[HTML]{F1F1F1} 0.76±0.15 & {\cellcolor[HTML]{D50000}} \color[HTML]{F1F1F1} 0.83±0.13 & {\cellcolor[HTML]{FF0A00}} \color[HTML]{F1F1F1} 0.79±0.21 & {\cellcolor[HTML]{690000}} \color[HTML]{F1F1F1} 0.91±0.13 & {\cellcolor[HTML]{F90000}} \color[HTML]{F1F1F1} 0.80±0.19 & {\cellcolor[HTML]{760000}} \color[HTML]{F1F1F1} 0.90±0.13 & {\cellcolor[HTML]{FF3700}} \color[HTML]{F1F1F1} 0.75±0.15 \\
PC & {\cellcolor[HTML]{9E0000}} \color[HTML]{F1F1F1} 0.87±0.12 & {\cellcolor[HTML]{CA0000}} \color[HTML]{F1F1F1} 0.84±0.16 & {\cellcolor[HTML]{FF7B00}} \color[HTML]{F1F1F1} 0.70±0.17 & {\cellcolor[HTML]{FF9500}} \color[HTML]{000000} 0.68±0.21 & {\cellcolor[HTML]{9E0000}} \color[HTML]{F1F1F1} 0.87±0.10 & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} 0.87±0.18 & {\cellcolor[HTML]{FFBA00}} \color[HTML]{000000} 0.65±0.19 & {\cellcolor[HTML]{FF6100}} \color[HTML]{F1F1F1} 0.72±0.23 & {\cellcolor[HTML]{D20000}} \color[HTML]{F1F1F1} 0.83±0.22 & {\cellcolor[HTML]{FFAA00}} \color[HTML]{000000} 0.66±0.16 & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} 0.81±0.15 & {\cellcolor[HTML]{9B0000}} \color[HTML]{F1F1F1} 0.87±0.17 & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} 0.89±0.23 & {\cellcolor[HTML]{FF1700}} \color[HTML]{F1F1F1} 0.78±0.21 & {\cellcolor[HTML]{CD0000}} \color[HTML]{F1F1F1} 0.84±0.25 & {\cellcolor[HTML]{FFFF3E}} \color[HTML]{000000} 0.56±0.30 \\
ensemble & {\cellcolor[HTML]{900000}} \color[HTML]{F1F1F1} 0.88±0.10 & {\cellcolor[HTML]{640000}} \color[HTML]{F1F1F1} 0.92±0.10 & {\cellcolor[HTML]{BD0000}} \color[HTML]{F1F1F1} 0.85±0.13 & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} 0.83±0.17 & {\cellcolor[HTML]{D20000}} \color[HTML]{F1F1F1} 0.83±0.10 & {\cellcolor[HTML]{FF4700}} \color[HTML]{F1F1F1} 0.74±0.17 & {\cellcolor[HTML]{FF5C00}} \color[HTML]{F1F1F1} 0.73±0.15 & {\cellcolor[HTML]{F40000}} \color[HTML]{F1F1F1} 0.80±0.19 & {\cellcolor[HTML]{A50000}} \color[HTML]{F1F1F1} 0.87±0.17 & {\cellcolor[HTML]{FF3F00}} \color[HTML]{F1F1F1} 0.75±0.16 & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} 0.84±0.12 & {\cellcolor[HTML]{B00000}} \color[HTML]{F1F1F1} 0.86±0.12 & {\cellcolor[HTML]{5F0000}} \color[HTML]{F1F1F1} 0.92±0.10 & {\cellcolor[HTML]{DF0000}} \color[HTML]{F1F1F1} 0.82±0.18 & {\cellcolor[HTML]{710000}} \color[HTML]{F1F1F1} 0.91±0.11 & {\cellcolor[HTML]{FF1A00}} \color[HTML]{F1F1F1} 0.78±0.13 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllll}
\toprule
{Nodes} & \multicolumn{4}{l}{10} & \multicolumn{4}{l}{20} & \multicolumn{4}{l}{30} & \multicolumn{4}{l}{40} \\
{Sparsity} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} \\
{Algorithm} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
FGES & {\cellcolor[HTML]{640000}} \color[HTML]{F1F1F1} 0.87±0.14 & {\cellcolor[HTML]{FC0000}} \color[HTML]{F1F1F1} 0.72±0.14 & {\cellcolor[HTML]{F90000}} \color[HTML]{F1F1F1} 0.72±0.23 & {\cellcolor[HTML]{980000}} \color[HTML]{F1F1F1} 0.82±0.14 & {\cellcolor[HTML]{440000}} \color[HTML]{F1F1F1} 0.90±0.13 & {\cellcolor[HTML]{FF3A00}} \color[HTML]{F1F1F1} 0.65±0.20 & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} 0.79±0.11 & {\cellcolor[HTML]{FF0A00}} \color[HTML]{F1F1F1} 0.70±0.27 & {\cellcolor[HTML]{440000}} \color[HTML]{F1F1F1} 0.90±0.15 & {\cellcolor[HTML]{B00000}} \color[HTML]{F1F1F1} 0.79±0.20 & {\cellcolor[HTML]{FF5C00}} \color[HTML]{F1F1F1} 0.62±0.18 & {\cellcolor[HTML]{C00000}} \color[HTML]{F1F1F1} 0.78±0.16 & {\cellcolor[HTML]{350000}} \color[HTML]{F1F1F1} 0.92±0.10 & {\cellcolor[HTML]{FF3200}} \color[HTML]{F1F1F1} 0.66±0.22 & {\cellcolor[HTML]{FF5E00}} \color[HTML]{F1F1F1} 0.61±0.29 & {\cellcolor[HTML]{F90000}} \color[HTML]{F1F1F1} 0.72±0.09 \\
HC & {\cellcolor[HTML]{960000}} \color[HTML]{F1F1F1} 0.82±0.12 & {\cellcolor[HTML]{FF2500}} \color[HTML]{F1F1F1} 0.67±0.13 & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} 0.75±0.16 & {\cellcolor[HTML]{DF0000}} \color[HTML]{F1F1F1} 0.74±0.21 & {\cellcolor[HTML]{B30000}} \color[HTML]{F1F1F1} 0.79±0.19 & {\cellcolor[HTML]{E70000}} \color[HTML]{F1F1F1} 0.74±0.23 & {\cellcolor[HTML]{DF0000}} \color[HTML]{F1F1F1} 0.74±0.16 & {\cellcolor[HTML]{FF5E00}} \color[HTML]{F1F1F1} 0.62±0.27 & {\cellcolor[HTML]{640000}} \color[HTML]{F1F1F1} 0.87±0.20 & {\cellcolor[HTML]{F90000}} \color[HTML]{F1F1F1} 0.72±0.22 & {\cellcolor[HTML]{FF5100}} \color[HTML]{F1F1F1} 0.63±0.16 & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} 0.79±0.19 & {\cellcolor[HTML]{7B0000}} \color[HTML]{F1F1F1} 0.85±0.26 & {\cellcolor[HTML]{FF2F00}} \color[HTML]{F1F1F1} 0.66±0.21 & {\cellcolor[HTML]{FF3700}} \color[HTML]{F1F1F1} 0.66±0.26 & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} 0.75±0.09 \\
LINGAM & {\cellcolor[HTML]{FF7900}} \color[HTML]{F1F1F1} 0.59±0.23 & {\cellcolor[HTML]{FF2A00}} \color[HTML]{F1F1F1} 0.67±0.13 & {\cellcolor[HTML]{FF7600}} \color[HTML]{F1F1F1} 0.59±0.17 & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} 0.73±0.26 & {\cellcolor[HTML]{FF3A00}} \color[HTML]{F1F1F1} 0.65±0.20 & {\cellcolor[HTML]{FF9500}} \color[HTML]{000000} 0.56±0.21 & {\cellcolor[HTML]{FF0200}} \color[HTML]{F1F1F1} 0.71±0.20 & {\cellcolor[HTML]{FFC200}} \color[HTML]{000000} 0.51±0.30 & {\cellcolor[HTML]{FF4900}} \color[HTML]{F1F1F1} 0.64±0.36 & {\cellcolor[HTML]{FF3F00}} \color[HTML]{F1F1F1} 0.65±0.26 & {\cellcolor[HTML]{FF8E00}} \color[HTML]{F1F1F1} 0.57±0.20 & {\cellcolor[HTML]{F40000}} \color[HTML]{F1F1F1} 0.72±0.19 & {\cellcolor[HTML]{FF9000}} \color[HTML]{000000} 0.56±0.36 & {\cellcolor[HTML]{FFAA00}} \color[HTML]{000000} 0.54±0.26 & {\cellcolor[HTML]{FFDC00}} \color[HTML]{000000} 0.49±0.28 & {\cellcolor[HTML]{FF3A00}} \color[HTML]{F1F1F1} 0.65±0.16 \\
MMHC & {\cellcolor[HTML]{BA0000}} \color[HTML]{F1F1F1} 0.78±0.12 & {\cellcolor[HTML]{FF1200}} \color[HTML]{F1F1F1} 0.69±0.11 & {\cellcolor[HTML]{B80000}} \color[HTML]{F1F1F1} 0.79±0.13 & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} 0.75±0.20 & {\cellcolor[HTML]{930000}} \color[HTML]{F1F1F1} 0.82±0.16 & {\cellcolor[HTML]{FF0800}} \color[HTML]{F1F1F1} 0.70±0.18 & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} 0.73±0.12 & {\cellcolor[HTML]{FF5E00}} \color[HTML]{F1F1F1} 0.61±0.24 & {\cellcolor[HTML]{4A0000}} \color[HTML]{F1F1F1} 0.90±0.17 & {\cellcolor[HTML]{DF0000}} \color[HTML]{F1F1F1} 0.74±0.23 & {\cellcolor[HTML]{FF4900}} \color[HTML]{F1F1F1} 0.64±0.15 & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} 0.81±0.17 & {\cellcolor[HTML]{810000}} \color[HTML]{F1F1F1} 0.84±0.28 & {\cellcolor[HTML]{DA0000}} \color[HTML]{F1F1F1} 0.75±0.18 & {\cellcolor[HTML]{FF2700}} \color[HTML]{F1F1F1} 0.67±0.23 & {\cellcolor[HTML]{D50000}} \color[HTML]{F1F1F1} 0.75±0.09 \\
PC & {\cellcolor[HTML]{930000}} \color[HTML]{F1F1F1} 0.82±0.19 & {\cellcolor[HTML]{FF1500}} \color[HTML]{F1F1F1} 0.69±0.26 & {\cellcolor[HTML]{FF7600}} \color[HTML]{F1F1F1} 0.59±0.27 & {\cellcolor[HTML]{FF1F00}} \color[HTML]{F1F1F1} 0.68±0.32 & {\cellcolor[HTML]{660000}} \color[HTML]{F1F1F1} 0.87±0.19 & {\cellcolor[HTML]{FC0000}} \color[HTML]{F1F1F1} 0.72±0.24 & {\cellcolor[HTML]{FFFF61}} \color[HTML]{000000} 0.38±0.30 & {\cellcolor[HTML]{FFFF99}} \color[HTML]{000000} 0.34±0.31 & {\cellcolor[HTML]{270000}} \color[HTML]{F1F1F1} 0.93±0.13 & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} 0.77±0.26 & {\cellcolor[HTML]{FFEC00}} \color[HTML]{000000} 0.47±0.20 & {\cellcolor[HTML]{FFBF00}} \color[HTML]{000000} 0.51±0.36 & {\cellcolor[HTML]{0B0000}} \color[HTML]{F1F1F1} 0.96±0.06 & {\cellcolor[HTML]{F20000}} \color[HTML]{F1F1F1} 0.73±0.21 & {\cellcolor[HTML]{FF4F00}} \color[HTML]{F1F1F1} 0.63±0.23 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} 0.27±0.14 \\
ensemble & {\cellcolor[HTML]{590000}} \color[HTML]{F1F1F1} 0.88±0.14 & {\cellcolor[HTML]{BD0000}} \color[HTML]{F1F1F1} 0.78±0.10 & {\cellcolor[HTML]{CA0000}} \color[HTML]{F1F1F1} 0.77±0.15 & {\cellcolor[HTML]{D20000}} \color[HTML]{F1F1F1} 0.76±0.20 & {\cellcolor[HTML]{590000}} \color[HTML]{F1F1F1} 0.88±0.13 & {\cellcolor[HTML]{EC0000}} \color[HTML]{F1F1F1} 0.73±0.17 & {\cellcolor[HTML]{BD0000}} \color[HTML]{F1F1F1} 0.78±0.08 & {\cellcolor[HTML]{FF4400}} \color[HTML]{F1F1F1} 0.64±0.27 & {\cellcolor[HTML]{3C0000}} \color[HTML]{F1F1F1} 0.91±0.16 & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} 0.78±0.17 & {\cellcolor[HTML]{FF2200}} \color[HTML]{F1F1F1} 0.68±0.12 & {\cellcolor[HTML]{AD0000}} \color[HTML]{F1F1F1} 0.80±0.18 & {\cellcolor[HTML]{470000}} \color[HTML]{F1F1F1} 0.90±0.14 & {\cellcolor[HTML]{BD0000}} \color[HTML]{F1F1F1} 0.78±0.18 & {\cellcolor[HTML]{FF0500}} \color[HTML]{F1F1F1} 0.71±0.20 & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} 0.73±0.09 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllll}
\toprule
{Nodes} & \multicolumn{4}{l}{10} & \multicolumn{4}{l}{20} & \multicolumn{4}{l}{30} & \multicolumn{4}{l}{40} \\
{Sparsity} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} \\
{Algorithm} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
FGES & {\cellcolor[HTML]{440000}} \color[HTML]{F1F1F1} 0.89±0.15 & {\cellcolor[HTML]{FF6600}} \color[HTML]{F1F1F1} 0.64±0.15 & {\cellcolor[HTML]{BA0000}} \color[HTML]{F1F1F1} 0.79±0.15 & {\cellcolor[HTML]{710000}} \color[HTML]{F1F1F1} 0.85±0.19 & {\cellcolor[HTML]{4A0000}} \color[HTML]{F1F1F1} 0.89±0.15 & {\cellcolor[HTML]{FF4F00}} \color[HTML]{F1F1F1} 0.66±0.26 & {\cellcolor[HTML]{690000}} \color[HTML]{F1F1F1} 0.86±0.10 & {\cellcolor[HTML]{FF6E00}} \color[HTML]{F1F1F1} 0.63±0.30 & {\cellcolor[HTML]{370000}} \color[HTML]{F1F1F1} 0.90±0.22 & {\cellcolor[HTML]{930000}} \color[HTML]{F1F1F1} 0.82±0.21 & {\cellcolor[HTML]{FF7600}} \color[HTML]{F1F1F1} 0.62±0.22 & {\cellcolor[HTML]{BA0000}} \color[HTML]{F1F1F1} 0.79±0.21 & {\cellcolor[HTML]{180000}} \color[HTML]{F1F1F1} 0.93±0.09 & {\cellcolor[HTML]{FF3F00}} \color[HTML]{F1F1F1} 0.67±0.27 & {\cellcolor[HTML]{FF2200}} \color[HTML]{F1F1F1} 0.70±0.27 & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} 0.78±0.08 \\
HC & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} 0.81±0.17 & {\cellcolor[HTML]{D20000}} \color[HTML]{F1F1F1} 0.77±0.16 & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} 0.77±0.18 & {\cellcolor[HTML]{B00000}} \color[HTML]{F1F1F1} 0.80±0.21 & {\cellcolor[HTML]{790000}} \color[HTML]{F1F1F1} 0.84±0.22 & {\cellcolor[HTML]{EA0000}} \color[HTML]{F1F1F1} 0.74±0.21 & {\cellcolor[HTML]{5F0000}} \color[HTML]{F1F1F1} 0.87±0.10 & {\cellcolor[HTML]{FF5400}} \color[HTML]{F1F1F1} 0.65±0.22 & {\cellcolor[HTML]{3C0000}} \color[HTML]{F1F1F1} 0.90±0.18 & {\cellcolor[HTML]{A80000}} \color[HTML]{F1F1F1} 0.80±0.23 & {\cellcolor[HTML]{FF7B00}} \color[HTML]{F1F1F1} 0.62±0.21 & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} 0.81±0.17 & {\cellcolor[HTML]{660000}} \color[HTML]{F1F1F1} 0.86±0.21 & {\cellcolor[HTML]{D50000}} \color[HTML]{F1F1F1} 0.76±0.21 & {\cellcolor[HTML]{EA0000}} \color[HTML]{F1F1F1} 0.74±0.22 & {\cellcolor[HTML]{9B0000}} \color[HTML]{F1F1F1} 0.81±0.09 \\
LINGAM & {\cellcolor[HTML]{FF9300}} \color[HTML]{000000} 0.60±0.22 & {\cellcolor[HTML]{FF5C00}} \color[HTML]{F1F1F1} 0.64±0.11 & {\cellcolor[HTML]{FFA800}} \color[HTML]{000000} 0.58±0.13 & {\cellcolor[HTML]{FF1F00}} \color[HTML]{F1F1F1} 0.70±0.27 & {\cellcolor[HTML]{FFA000}} \color[HTML]{000000} 0.59±0.19 & {\cellcolor[HTML]{FFD400}} \color[HTML]{000000} 0.54±0.21 & {\cellcolor[HTML]{FF1D00}} \color[HTML]{F1F1F1} 0.70±0.18 & {\cellcolor[HTML]{FFF900}} \color[HTML]{000000} 0.51±0.29 & {\cellcolor[HTML]{FF6400}} \color[HTML]{F1F1F1} 0.64±0.35 & {\cellcolor[HTML]{FF8E00}} \color[HTML]{F1F1F1} 0.60±0.27 & {\cellcolor[HTML]{FFD200}} \color[HTML]{000000} 0.54±0.19 & {\cellcolor[HTML]{F40000}} \color[HTML]{F1F1F1} 0.74±0.18 & {\cellcolor[HTML]{FF3C00}} \color[HTML]{F1F1F1} 0.67±0.30 & {\cellcolor[HTML]{FFF900}} \color[HTML]{000000} 0.51±0.22 & {\cellcolor[HTML]{FFFE00}} \color[HTML]{000000} 0.50±0.27 & {\cellcolor[HTML]{FF2A00}} \color[HTML]{F1F1F1} 0.69±0.13 \\
MMHC & {\cellcolor[HTML]{930000}} \color[HTML]{F1F1F1} 0.82±0.14 & {\cellcolor[HTML]{CD0000}} \color[HTML]{F1F1F1} 0.77±0.17 & {\cellcolor[HTML]{B00000}} \color[HTML]{F1F1F1} 0.80±0.17 & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} 0.81±0.17 & {\cellcolor[HTML]{610000}} \color[HTML]{F1F1F1} 0.86±0.17 & {\cellcolor[HTML]{CF0000}} \color[HTML]{F1F1F1} 0.77±0.19 & {\cellcolor[HTML]{6E0000}} \color[HTML]{F1F1F1} 0.85±0.11 & {\cellcolor[HTML]{FF4F00}} \color[HTML]{F1F1F1} 0.66±0.22 & {\cellcolor[HTML]{3A0000}} \color[HTML]{F1F1F1} 0.90±0.22 & {\cellcolor[HTML]{830000}} \color[HTML]{F1F1F1} 0.83±0.23 & {\cellcolor[HTML]{FF4900}} \color[HTML]{F1F1F1} 0.66±0.25 & {\cellcolor[HTML]{640000}} \color[HTML]{F1F1F1} 0.86±0.14 & {\cellcolor[HTML]{5C0000}} \color[HTML]{F1F1F1} 0.87±0.19 & {\cellcolor[HTML]{B30000}} \color[HTML]{F1F1F1} 0.79±0.19 & {\cellcolor[HTML]{960000}} \color[HTML]{F1F1F1} 0.82±0.18 & {\cellcolor[HTML]{AB0000}} \color[HTML]{F1F1F1} 0.80±0.09 \\
PC & {\cellcolor[HTML]{FF1D00}} \color[HTML]{F1F1F1} 0.70±0.29 & {\cellcolor[HTML]{FF4400}} \color[HTML]{F1F1F1} 0.66±0.23 & {\cellcolor[HTML]{FF4100}} \color[HTML]{F1F1F1} 0.67±0.31 & {\cellcolor[HTML]{FF4900}} \color[HTML]{F1F1F1} 0.66±0.37 & {\cellcolor[HTML]{3A0000}} \color[HTML]{F1F1F1} 0.90±0.14 & {\cellcolor[HTML]{FF2500}} \color[HTML]{F1F1F1} 0.69±0.26 & {\cellcolor[HTML]{FFFF3A}} \color[HTML]{000000} 0.47±0.33 & {\cellcolor[HTML]{FFFFA0}} \color[HTML]{000000} 0.41±0.35 & {\cellcolor[HTML]{0B0000}} \color[HTML]{F1F1F1} 0.94±0.12 & {\cellcolor[HTML]{AD0000}} \color[HTML]{F1F1F1} 0.80±0.29 & {\cellcolor[HTML]{FFD400}} \color[HTML]{000000} 0.54±0.25 & {\cellcolor[HTML]{FFFF13}} \color[HTML]{000000} 0.49±0.34 & {\cellcolor[HTML]{440000}} \color[HTML]{F1F1F1} 0.89±0.23 & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} 0.74±0.24 & {\cellcolor[HTML]{FF3A00}} \color[HTML]{F1F1F1} 0.68±0.21 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} 0.35±0.23 \\
ensemble & {\cellcolor[HTML]{640000}} \color[HTML]{F1F1F1} 0.86±0.16 & {\cellcolor[HTML]{B50000}} \color[HTML]{F1F1F1} 0.79±0.13 & {\cellcolor[HTML]{9B0000}} \color[HTML]{F1F1F1} 0.81±0.14 & {\cellcolor[HTML]{B30000}} \color[HTML]{F1F1F1} 0.79±0.20 & {\cellcolor[HTML]{590000}} \color[HTML]{F1F1F1} 0.87±0.19 & {\cellcolor[HTML]{C20000}} \color[HTML]{F1F1F1} 0.78±0.17 & {\cellcolor[HTML]{610000}} \color[HTML]{F1F1F1} 0.86±0.10 & {\cellcolor[HTML]{FF4900}} \color[HTML]{F1F1F1} 0.66±0.20 & {\cellcolor[HTML]{180000}} \color[HTML]{F1F1F1} 0.93±0.19 & {\cellcolor[HTML]{740000}} \color[HTML]{F1F1F1} 0.85±0.22 & {\cellcolor[HTML]{FF2F00}} \color[HTML]{F1F1F1} 0.68±0.20 & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} 0.83±0.15 & {\cellcolor[HTML]{2A0000}} \color[HTML]{F1F1F1} 0.91±0.12 & {\cellcolor[HTML]{6C0000}} \color[HTML]{F1F1F1} 0.85±0.16 & {\cellcolor[HTML]{AB0000}} \color[HTML]{F1F1F1} 0.80±0.18 & {\cellcolor[HTML]{A50000}} \color[HTML]{F1F1F1} 0.80±0.07 \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllll}
\toprule
{Nodes} & \multicolumn{4}{l}{10} & \multicolumn{4}{l}{20} & \multicolumn{4}{l}{30} & \multicolumn{4}{l}{40} \\
{Sparsity} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} & {1} & {2} & {3} & {4} \\
{Algorithm} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
\midrule
FGES & {\cellcolor[HTML]{0B0000}} \color[HTML]{F1F1F1} 0.91±0.13 & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} 0.74±0.13 & {\cellcolor[HTML]{830000}} \color[HTML]{F1F1F1} 0.82±0.17 & {\cellcolor[HTML]{A80000}} \color[HTML]{F1F1F1} 0.79±0.14 & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} 0.76±0.26 & {\cellcolor[HTML]{FF9500}} \color[HTML]{000000} 0.62±0.22 & {\cellcolor[HTML]{9B0000}} \color[HTML]{F1F1F1} 0.80±0.07 & {\cellcolor[HTML]{FFB700}} \color[HTML]{000000} 0.59±0.28 & {\cellcolor[HTML]{4C0000}} \color[HTML]{F1F1F1} 0.86±0.24 & {\cellcolor[HTML]{790000}} \color[HTML]{F1F1F1} 0.83±0.17 & {\cellcolor[HTML]{FFAD00}} \color[HTML]{000000} 0.60±0.19 & {\cellcolor[HTML]{890000}} \color[HTML]{F1F1F1} 0.82±0.15 & {\cellcolor[HTML]{0B0000}} \color[HTML]{F1F1F1} 0.91±0.12 & {\cellcolor[HTML]{FF5C00}} \color[HTML]{F1F1F1} 0.66±0.21 & {\cellcolor[HTML]{FF4100}} \color[HTML]{F1F1F1} 0.68±0.27 & {\cellcolor[HTML]{CF0000}} \color[HTML]{F1F1F1} 0.76±0.07 \\
HC & {\cellcolor[HTML]{0D0000}} \color[HTML]{F1F1F1} 0.91±0.13 & {\cellcolor[HTML]{FF1F00}} \color[HTML]{F1F1F1} 0.70±0.11 & {\cellcolor[HTML]{FF0A00}} \color[HTML]{F1F1F1} 0.72±0.17 & {\cellcolor[HTML]{6E0000}} \color[HTML]{F1F1F1} 0.84±0.17 & {\cellcolor[HTML]{C80000}} \color[HTML]{F1F1F1} 0.77±0.24 & {\cellcolor[HTML]{FF6600}} \color[HTML]{F1F1F1} 0.65±0.14 & {\cellcolor[HTML]{AB0000}} \color[HTML]{F1F1F1} 0.79±0.07 & {\cellcolor[HTML]{FF5900}} \color[HTML]{F1F1F1} 0.66±0.26 & {\cellcolor[HTML]{830000}} \color[HTML]{F1F1F1} 0.82±0.23 & {\cellcolor[HTML]{510000}} \color[HTML]{F1F1F1} 0.86±0.11 & {\cellcolor[HTML]{FF7E00}} \color[HTML]{F1F1F1} 0.63±0.18 & {\cellcolor[HTML]{9B0000}} \color[HTML]{F1F1F1} 0.80±0.17 & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} 0.80±0.34 & {\cellcolor[HTML]{E20000}} \color[HTML]{F1F1F1} 0.75±0.21 & {\cellcolor[HTML]{FF3C00}} \color[HTML]{F1F1F1} 0.68±0.27 & {\cellcolor[HTML]{A00000}} \color[HTML]{F1F1F1} 0.80±0.07 \\
LINGAM & {\cellcolor[HTML]{FF3C00}} \color[HTML]{F1F1F1} 0.68±0.12 & {\cellcolor[HTML]{FF2200}} \color[HTML]{F1F1F1} 0.70±0.11 & {\cellcolor[HTML]{FFF100}} \color[HTML]{000000} 0.55±0.14 & {\cellcolor[HTML]{FF5400}} \color[HTML]{F1F1F1} 0.66±0.32 & {\cellcolor[HTML]{FF4900}} \color[HTML]{F1F1F1} 0.67±0.19 & {\cellcolor[HTML]{FFFFC8}} \color[HTML]{000000} 0.43±0.12 & {\cellcolor[HTML]{FF4F00}} \color[HTML]{F1F1F1} 0.67±0.18 & {\cellcolor[HTML]{FFFF3A}} \color[HTML]{000000} 0.51±0.29 & {\cellcolor[HTML]{FF7B00}} \color[HTML]{F1F1F1} 0.63±0.36 & {\cellcolor[HTML]{FF9B00}} \color[HTML]{000000} 0.61±0.26 & {\cellcolor[HTML]{FFE100}} \color[HTML]{000000} 0.56±0.18 & {\cellcolor[HTML]{FF4700}} \color[HTML]{F1F1F1} 0.67±0.19 & {\cellcolor[HTML]{FF3200}} \color[HTML]{F1F1F1} 0.69±0.31 & {\cellcolor[HTML]{FFFF3A}} \color[HTML]{000000} 0.51±0.28 & {\cellcolor[HTML]{FFFF6D}} \color[HTML]{000000} 0.48±0.30 & {\cellcolor[HTML]{FF6B00}} \color[HTML]{F1F1F1} 0.65±0.12 \\
MMHC & {\cellcolor[HTML]{0B0000}} \color[HTML]{F1F1F1} 0.91±0.15 & {\cellcolor[HTML]{FF6100}} \color[HTML]{F1F1F1} 0.65±0.12 & {\cellcolor[HTML]{FF3F00}} \color[HTML]{F1F1F1} 0.68±0.20 & {\cellcolor[HTML]{C00000}} \color[HTML]{F1F1F1} 0.77±0.17 & {\cellcolor[HTML]{7E0000}} \color[HTML]{F1F1F1} 0.82±0.21 & {\cellcolor[HTML]{FFBF00}} \color[HTML]{000000} 0.58±0.19 & {\cellcolor[HTML]{B30000}} \color[HTML]{F1F1F1} 0.78±0.16 & {\cellcolor[HTML]{EF0000}} \color[HTML]{F1F1F1} 0.74±0.18 & {\cellcolor[HTML]{590000}} \color[HTML]{F1F1F1} 0.85±0.22 & {\cellcolor[HTML]{FF0000}} \color[HTML]{F1F1F1} 0.73±0.18 & {\cellcolor[HTML]{FF6100}} \color[HTML]{F1F1F1} 0.65±0.18 & {\cellcolor[HTML]{B30000}} \color[HTML]{F1F1F1} 0.78±0.18 & {\cellcolor[HTML]{A30000}} \color[HTML]{F1F1F1} 0.80±0.34 & {\cellcolor[HTML]{FF0A00}} \color[HTML]{F1F1F1} 0.72±0.22 & {\cellcolor[HTML]{FF5C00}} \color[HTML]{F1F1F1} 0.66±0.24 & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} 0.77±0.09 \\
PC & {\cellcolor[HTML]{CD0000}} \color[HTML]{F1F1F1} 0.76±0.33 & {\cellcolor[HTML]{610000}} \color[HTML]{F1F1F1} 0.84±0.12 & {\cellcolor[HTML]{FF2C00}} \color[HTML]{F1F1F1} 0.69±0.24 & {\cellcolor[HTML]{FF3C00}} \color[HTML]{F1F1F1} 0.68±0.32 & {\cellcolor[HTML]{250000}} \color[HTML]{F1F1F1} 0.89±0.13 & {\cellcolor[HTML]{B00000}} \color[HTML]{F1F1F1} 0.79±0.09 & {\cellcolor[HTML]{FFCC00}} \color[HTML]{000000} 0.57±0.32 & {\cellcolor[HTML]{FFFF3A}} \color[HTML]{000000} 0.50±0.39 & {\cellcolor[HTML]{350000}} \color[HTML]{F1F1F1} 0.88±0.26 & {\cellcolor[HTML]{860000}} \color[HTML]{F1F1F1} 0.82±0.29 & {\cellcolor[HTML]{FF5900}} \color[HTML]{F1F1F1} 0.66±0.18 & {\cellcolor[HTML]{FFFF26}} \color[HTML]{000000} 0.52±0.33 & {\cellcolor[HTML]{7B0000}} \color[HTML]{F1F1F1} 0.83±0.31 & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} 0.76±0.20 & {\cellcolor[HTML]{FF4900}} \color[HTML]{F1F1F1} 0.67±0.31 & {\cellcolor[HTML]{FFFFFF}} \color[HTML]{000000} 0.41±0.24 \\
ensemble & {\cellcolor[HTML]{0B0000}} \color[HTML]{F1F1F1} 0.91±0.15 & {\cellcolor[HTML]{C50000}} \color[HTML]{F1F1F1} 0.77±0.10 & {\cellcolor[HTML]{CD0000}} \color[HTML]{F1F1F1} 0.76±0.18 & {\cellcolor[HTML]{CA0000}} \color[HTML]{F1F1F1} 0.77±0.18 & {\cellcolor[HTML]{830000}} \color[HTML]{F1F1F1} 0.82±0.23 & {\cellcolor[HTML]{FF8300}} \color[HTML]{F1F1F1} 0.63±0.14 & {\cellcolor[HTML]{9B0000}} \color[HTML]{F1F1F1} 0.80±0.10 & {\cellcolor[HTML]{FF0A00}} \color[HTML]{F1F1F1} 0.72±0.20 & {\cellcolor[HTML]{440000}} \color[HTML]{F1F1F1} 0.87±0.20 & {\cellcolor[HTML]{2A0000}} \color[HTML]{F1F1F1} 0.89±0.10 & {\cellcolor[HTML]{FF3700}} \color[HTML]{F1F1F1} 0.69±0.16 & {\cellcolor[HTML]{8E0000}} \color[HTML]{F1F1F1} 0.81±0.14 & {\cellcolor[HTML]{760000}} \color[HTML]{F1F1F1} 0.83±0.28 & {\cellcolor[HTML]{D70000}} \color[HTML]{F1F1F1} 0.76±0.20 & {\cellcolor[HTML]{FF0500}} \color[HTML]{F1F1F1} 0.72±0.23 & {\cellcolor[HTML]{C00000}} \color[HTML]{F1F1F1} 0.77±0.08 \\
\bottomrule
\end{tabular}
